EchoTrace: Diagnosing Recursive Risks in LLM-Powered Recommender Systems

Large language models (LLMs) are increasingly integrated into recommender systems as data augmenters, profile generators, and recommendation modules. While these roles can enhance semantic understanding and recommendation quality, they also introduce LLM-specific risks such as bias and hallucination. These risks become more critical in feedback-loop settings, where LLM-generated signals and recommendations recursively shape future training data and recommendation dynamics. In this paper, we propose a role-aware, phase-wise diagnostic framework for analyzing how LLM-induced risks emerge, propagate, and accumulate in LLM-powered recommender systems. Our framework combines controlled feedback-loop simulation with longitudinal phase-wise diagnosis across LLM-generated content, recommendation outputs, feedback-loop dynamics, and ecosystem-level effects. Experiments on widely used benchmarks show that LLM-based components can amplify popularity bias, introduce spurious signals through hallucination, and gradually produce polarized and self-reinforcing exposure patterns over time. The code for EchoTrace is available at https://github.com/DongUk-Park/EchoTrace.

==> Table/table-taxonomy.tex <==
% % TikZ 라이브러리 및 색상 정의
% \usetikzlibrary{arrows.meta, shapes.geometric, positioning, shadows}

% % 파스텔 색상 정의
% \definecolor{pBlue}{RGB}{240, 245, 255}
% \definecolor{pGreen}{RGB}{240, 252, 240}
% \definecolor{pYellow}{RGB}{255, 253, 235}
% \definecolor{pOrange}{RGB}{255, 248, 240}
% \definecolor{pPurple}{RGB}{250, 240, 255}
% \definecolor{pGray}{RGB}{245, 245, 245}

% \begin{tikzpicture}[
%     node distance=0.4cm and 0.8cm,
%     % 모든 노드의 font 설정을 제거하거나 동일하게 맞춤 (\rmfamily는 유지)
%     base/.style={draw, semithick, rounded corners=2pt, align=center, font=\rmfamily}, 
%     root/.style={base, fill=white, draw=gray!60, text width=4.0cm, minimum height=1.2cm, font=\rmfamily\bfseries},
%     level1/.style={base, fill=white, draw=gray!40, text width=4.2cm, minimum height=1.0cm, font=\rmfamily\bfseries},
%     role/.style={base, text width=3.8cm, minimum height=0.8cm},
%     ref/.style={base, text width=6.5cm, minimum height=0.8cm, align=left},
%     line/.style={draw, -{Stealth[length=1.5mm]}, thick, gray!40}
% ]

% % 1. Root Node
% \node[root] (root) {LLMs for \\ Recommender System};

% % 2. Level 1 Nodes
% \node[level1, right=of root, yshift=2.6cm] (L1-1) {Data Generation Roles};
% \node[level1, right=of root, yshift=-1.8cm] (L1-2) {Decision Making Roles};

% % Root Connections
% \draw[line] (root.east) -- ++(0.4,0) |- (L1-1.west);
% \draw[line] (root.east) -- ++(0.4,0) |- (L1-2.west);

% % 3. Supporting (L2-1 ~ L2-4)
% \node[role, fill=pBlue, draw=blue!25, right=of L1-1, yshift=1.8cm] (L2-1) {LLM-as-Augmenter};
% \node[ref, fill=pBlue, draw=blue!15, right=of L2-1] (R1) {e.g., [1, 2, 3, 4, 5, 6, 11]};

% \node[role, fill=pGreen, draw=green!25, below=of L2-1] (L2-2) {LLM-as-Profiler};
% \node[ref, fill=pGreen, draw=green!15, right=of L2-2] (R2) {e.g.
% , [7, 8, 9, 10]};

% \node[role, fill=pYellow, draw=yellow!50!orange!25, below=of L2-2] (L2-3) {LLM-as-Representer};
% \node[ref, fill=pYellow, draw=yellow!50!orange!15, right=of L2-3] (R3) {e.g., [12, 13, 14, 15]};

% \node[role, fill=pOrange, draw=orange!25, below=of L2-3] (L2-4) {LLM-as-Explainer};
% \node[ref, fill=pOrange, draw=orange!15, right=of L2-4] (R4) {e.g., [16, 17, 18]};

% % 4. Decision (L2-5 ~ L2-6)
% \node[role, fill=pPurple, draw=purple!25, right=of L1-2, yshift=0.6cm] (L2-5) {LLM-as-Recommender};
% \node[ref, fill=pPurple, draw=purple!15, right=of L2-5] (R5) {e.g., [19, 20, 21]};

% \node[role, fill=pGray, draw=gray!35, below=of L2-5] (L2-6) {LLM-as-RecAgent};
% \node[ref, fill=pGray, draw=gray!25, right=of L2-6] (R6) {e.g., [22, 23, 24]};

% % 연결선 마무리
% \foreach \i in {1,2,3,4} {
%     \draw[line] (L1-1.east) -- ++(0.4,0) |- (L2-\i.west);
%     \draw[line, gray!25] (L2-\i.east) -- (R\i.west);
% }
% \foreach \i in {5,6} {
%     \draw[line] (L1-2.east) -- ++(0.4,0) |- (L2-\i.west);
%     \draw[line, gray!25] (L2-\i.east) -- (R\i.west);
% }

% \end{tikzpicture}

% TikZ 라이브러리 및 색상 정의
\usetikzlibrary{arrows.meta, positioning}

% 파스텔 색상 정의
\definecolor{pBlue}{RGB}{240, 245, 255}
\definecolor{pGreen}{RGB}{240, 252, 240}
\definecolor{pYellow}{RGB}{255, 253, 235}
\definecolor{pOrange}{RGB}{255, 248, 240}
\definecolor{pPurple}{RGB}{250, 240, 255}
\definecolor{pGray}{RGB}{245, 245, 245}

\begin{tikzpicture}[
    node distance=0.4cm and 0.6cm,
    base/.style={draw, semithick, rounded corners=2pt, align=center, font=\rmfamily},
    role/.style={base, text width=4cm, minimum height=0.85cm, font=\large},
    ref/.style ={base, text width=6.7cm, minimum height=1cm, align=left, font=\normalsize},
    link/.style={draw, -{Stealth[length=1.3mm]}, thick, gray!35}
]

% --- Row 1 ---
\node[role, fill=pBlue,   draw=blue!25]   (A) {\llmaug};
\node[ref,  fill=pBlue,   draw=blue!15,   right=of A] (RA) {\cite{aug_arxiv_1, aug_recsys24_2, aug_www25_3, augmentation_Wang_aug_www24_4, comb_aug_prof_cikm24_3, comb_aug_rep_wsdm25_16, comb_prof_aug_www25_17, comb_aug_xai_icassp24_21, comb_aug_prof_rep_wsdm24_20, comb_aug_prof_rep_recsys24_7, comb_aug_prof_rep_recsys24_9, llmrec_Wei_comb_aug_prof_rep_wsdm24_12, aug_10.1145/3746252.3761080}};
\draw[link] (A.east) -- (RA.west);

% --- Row 2 ---
\node[role, fill=pGreen,  draw=green!25,  below=of A] (P)  {\llmrep};
\node[ref,  fill=pGreen,  draw=green!15,  right=of P] (RP) {\cite{prof_aaai25_3, prof_recsys24_1, comb_prof_rep_www24_13, prof_sigir24_2, prof_sigir25_4, comb_prof_rep_arxiv_1, comb_aug_prof_cikm24_3, comb_prof_aug_www25_17, comb_prof_rec_www24_24, comb_prof_rep_www24_23, comb_prof_rep_www24_27, comb_prof_rep_www24_25, comb_rec_prof_icde24_4, comb_rec_prof_www24_14, comb_prof_rep_cikm24_28, comb_prof_rep_recsys24_6, comb_prof_rep_recsys24_8, comb_prof_rep_sigir24_22, comb_prof_rep_sigir25_29, comb_prof_rep_sigir25_31, comb_prof_rep_sigir25_32, comb_prof_rec_icassp25_19, comb_prof_rep_coling25_18,  comb_aug_prof_rep_wsdm24_20, comb_aug_prof_rep_recsys24_7, comb_aug_prof_rep_recsys24_9, comb_prof_rec_xai_sigir25_30, comb_prof_rec_sigir25short_33, llmrec_Wei_comb_aug_prof_rep_wsdm24_12, rep_aaai25_6, rep_cikm24_1, rep_cikm24_8, rep_emnlp24_2, rep_neurips24_3, rep_recsys23_7,  rep_sigir25_10, rep_www24_9, comb_rec_rep_cikm24_2, comb_aug_rep_wsdm25_16, comb_rec_rep_recsys24_4, comb_rec_rep_sigir24_10, comb_prof_rep_sigir25_11, comb_rec_rep_xai_wsdm25_15,  rep_10.1145/3746252.3760952, rep_10.1145/3746252.3761284, rep_10.1145/3746252.3761369, rep_kdd25_2,rep_kdd25_3,rep_rec_10.1145/3746252.3760957,rep_rec_10.1145/3746252.3761214,rep_xai_10.1145/3746252.3761126, kang2026multi}};
\draw[link] (P.east) -- (RP.west);
% rep_recsys24_5, rep_10.1145/3711896.3736893, rep_10.1145/3746252.3761313, rep_10.1145/3746252.3761427, rep_10.1145/3746252.3761018, 


% % --- Row 3 ---
% \node[role, fill=pYellow, draw=yellow!50!orange!25, below=of P] (R)  {\llmrep};
% \node[ref,  fill=pYellow, draw=yellow!50!orange!15, right=of R] (RR) {\cite{rep_aaai25_6, rep_cikm24_1, rep_cikm24_8, rep_emnlp24_2, rep_neurips24_3, rep_recsys23_7, comb_rec_rep_recsys24_4, rep_recsys24_5, rep_sigir25_10, comb_prof_rep_sigir25_11, rep_www24_9, comb_prof_rep_arxiv_1, comb_rec_rep_cikm24_2, comb_aug_rep_wsdm25_16, comb_prof_rep_www24_23, comb_prof_rep_www24_27, comb_prof_rep_cikm24_28, comb_rec_rep_sigir24_10, comb_prof_rep_recsys24_6, comb_prof_rep_recsys24_8, comb_prof_rep_sigir24_22, comb_prof_rep_sigir25_29, comb_prof_rep_sigir25_31, comb_prof_rep_sigir25_32, comb_prof_rep_coling25_18, comb_prof_rep_recsys24_26, comb_rec_rep_xai_wsdm25_15, comb_aug_prof_rep_wsdm24_20, comb_aug_prof_rep_recsys24_7, comb_prof_rep_www24_13, comb_prof_rep_www24_25, allmrec_Kim_comb_rec_rep_kdd24_5, llmrec_Wei_comb_aug_prof_rep_wsdm24_12}};
% \draw[link] (R.east) -- (RR.west);

% --- Row 4 ---
\node[role, fill=pPurple, draw=purple!25, below=of P] (Rec) {\llmrec};
\node[ref,  fill=pPurple, draw=purple!15, right=of Rec] (RRec) {\cite{rec_acmrec25_9, rec_cikm23_1, rec_ecir24_2, rec_kdd24_3, rec_kdd24_4,rec_recsys23_5, rec_sigir24_6, rec_sigir25short_10, rec_wsdm25_7, rec_www25_8,comb_rec_rep_cikm24_2, comb_prof_rec_www24_24, comb_rec_prof_icde24_4, comb_rec_prof_www24_14, comb_rec_rep_sigir24_10, comb_rec_xai_sigir24_11, comb_prof_rec_icassp25_19, comb_rec_rep_xai_wsdm25_15, comb_prof_rec_xai_sigir25_30, comb_prof_rec_sigir25short_33, allmrec_Kim_comb_rec_rep_kdd24_5, rec_10.1145/3746252.3761280, rec_10.1145/3746252.3761384, rec_kdd25_1, comb_rec_rep_recsys24_4, contradiction_rec_emnlp25}};
\draw[link] (Rec.east) -- (RRec.west);

% --- Row 5 ---
\node[role, fill=pOrange, draw=orange!25, below=of Rec] (E)  {\llmxai};
\node[ref,  fill=pOrange, draw=orange!15, right=of E] (RE) {\cite{comb_rec_xai_sigir24_11, comb_aug_xai_icassp24_21, comb_rec_rep_xai_wsdm25_15, comb_prof_rec_xai_sigir25_30, xai_10.1145/3746252.3761020, rep_xai_10.1145/3746252.3761126}};
\draw[link] (E.east) -- (RE.west);


% --- Row 6 ---
\node[role, fill=pGray,   draw=gray!35, below=of E] (Agent) {\llmagent};
\node[ref,  fill=pGray,   draw=gray!25, right=of Agent] (RAgent) {\cite{multi_agent_www24_5, multi_agent_sigir24_1, macrec_multi_agent_sigir24_3, single_agent_sigir24_2, Zhang_single_agent_sigir24_4, multi_agent_sigir25short_6, single_agent_sigir25short_7, agent_10.1145/3746252.3760995, agent_10.1145/3746252.3761127}};
\draw[link] (Agent.east) -- (RAgent.west);

\end{tikzpicture}

